Prediction of infrared light emission from pi-conjugated polymers: a diagrammatic exciton basis valence bond theory

There is currently a great need for solid state lasers that emit in the infrared, as this is the operating wavelength regime for applications in telecommunications. Existing $\pi$--conjugated polymers all emit in the visible or ultraviolet, and whether or not $\pi$--conjugated polymers that emit in the infrared can be designed is an interesting challenge. On the one hand, the excited state ordering in trans-polyacetylene, the $\pi$--conjugated polymer with relatively small optical gap, is not conducive to light emission because of electron-electron interaction effects. On the other hand, excited state ordering opposite to that in trans-polyacetylene is usually obtained by chemical modification that increases the effective bond-alternation, which in turn increases the optical gap. We develop a theory of electron correlation effects in a model $\pi$-conjugated polymer that is obtained by replacing the hydrogen atoms of trans-polyacetylene with transverse conjugated groups, and show that the effective on-site correlation in this system is smaller than the bare correlation in the unsubstituted system. An optical gap in the infrared as well as excited state ordering conducive to light emission is thereby predicted upon similar structural modifications.

==> Fig6.tex <==
\setlength{\unitlength}{0.0018in}

(a) $1B_u$ =
\noindent +0.37 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.29 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(410,680)
\end{picture}
$-$0.28 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.28 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(410,680)
\end{picture}
$-$ 0.22\begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
\vskip0.3cm
+0.20 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
$-$0.15 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.15 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(330,680)
\thicklines \path(330,740)(410,680)
\end{picture}
$-$0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(90,740)(410,680)
\end{picture}
$-$0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\thicklines \path(250,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
\vskip0.3cm
+0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(90,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
$-$0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.13 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.13 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(330,680)
\thicklines \path(330,740)(410,680)
\end{picture}
+0.12 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(410,680)
\end{picture}
\ldots

\vskip0.5cm
(b) $1B_u$ =
\noindent +0.42 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.33 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(410,680)
\end{picture}
$-$0.33 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.32 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(410,680)
\end{picture}
+0.23 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
\vskip0.3cm
$-$0.19 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
$-$0.17 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.16 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(90,740)(410,680)
\end{picture}
$-$0.15 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(330,680)
\thicklines \path(330,740)(410,680)
\end{picture}
\vskip0.3cm
$-$0.13 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\thicklines \path(250,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.13 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.12 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(90,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
+0.12 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(330,680)
\thicklines \path(330,740)(410,680)
\end{picture}
+0.11\begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
\ldots


==> Fig7.tex <==
\setlength{\unitlength}{0.0018in}

(a) $2A_g$ =
\noindent $-${\Large[}0.29 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(250,740){\oval( 160, 60)[tr]}
\put(250,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.16 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
+{\Large[}0.27 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(290,740){\oval( 80, 60)[tr]}
\put(290,740){\oval( 80, 60)[tl]}
\end{picture}
+ 0.14 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
$-$0.26 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
\vskip0.3cm
+{\Large[}0.25 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(250,680){\oval( 160, 60)[br]}
\put(250,680){\oval( 160, 60)[bl]}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(250,740){\oval( 160, 60)[tr]}
\put(250,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.13 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(170,740){\line(0,-1){60}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
$-${\Large[}0.22 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(250,680){\oval( 160, 60)[br]}
\put(250,680){\oval( 160, 60)[bl]}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(290,740){\oval( 240, 60)[tr]}
\put(290,740){\oval( 240, 60)[tl]}
\end{picture}
+ 0.11 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(170,740){\line(0,-1){60}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}{\Large]}
+{\Large[}0.21 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 240, 60)[br]}
\put(290,680){\oval( 240, 60)[bl]}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(290,740){\oval( 240, 60)[tr]}
\put(290,740){\oval( 240, 60)[tl]}
\end{picture}+
\vskip0.3cm
+ 0.11 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(170,740){\line(0,-1){60}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(410,740){\line(0,-1){60}}
\end{picture}{\Large]}
+{\Large[}0.21 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(330,680){\oval( 160, 60)[br]}
\put(330,680){\oval( 160, 60)[bl]}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(330,740){\oval( 160, 60)[tr]}
\put(330,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.11 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(410,740){\line(0,-1){60}}
\end{picture}{\Large]}
$-$0.20 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(330,740){\oval( 160, 60)[tr]}
\put(330,740){\oval( 160, 60)[tl]}
\end{picture}
$-$0.19 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(410,680)
\end{picture}
\ldots

\vskip0.5cm
(b) $2A_g$ =
+0.35 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(410,680)
\end{picture}
$-$0.30 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-${\Large[}0.28 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(290,740){\oval( 80, 60)[tr]}
\put(290,740){\oval( 80, 60)[tl]}
\end{picture}
+ 0.16 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
$-$0.26 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(410,680)
\end{picture}
\vskip0.3cm
+{\Large[}0.26 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(250,740){\oval( 160, 60)[tr]}
\put(250,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.16 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
+0.24 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
+0.21 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\thicklines \path(250,740)(330,680)
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}
$-$0.18 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(90,740)(410,680)
\end{picture}
\vskip0.3cm
+{\Large[}0.18 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(290,680){\oval( 80, 60)[br]}
\put(290,680){\oval( 80, 60)[bl]}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(330,740){\oval( 160, 60)[tr]}
\put(330,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.11 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\put(250,740){\line(0,-1){60}}
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}{\Large]}
$-${\Large[}0.18 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(250,680){\oval( 160, 60)[br]}
\put(250,680){\oval( 160, 60)[bl]}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\put(250,740){\oval( 160, 60)[tr]}
\put(250,740){\oval( 160, 60)[tl]}
\end{picture}
+ 0.09 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(170,740){\line(0,-1){60}}
\put(240,700){\line( 0,-1){ 40}}
\put(260,700){\line( 0,-1){ 40}}
\put(330,740){\line(0,-1){60}}
\put(400,700){\line( 0,-1){ 40}}
\put(420,700){\line( 0,-1){ 40}}
\end{picture}{\Large]}
$-$0.16 \begin{picture}(440,60)(60,680)
\thicklines
\put(60,680){\line( 1, 0){60}}
\put(60,740){\line( 1, 0){60}}
\put(140,680){\line( 1, 0){60}}
\put(140,740){\line( 1, 0){60}}
\put(220,680){\line( 1, 0){60}}
\put(220,740){\line( 1, 0){60}}
\put(300,680){\line( 1, 0){60}}
\put(300,740){\line( 1, 0){60}}
\put(380,680){\line( 1, 0){60}}
\put(380,740){\line( 1, 0){60}}
\put(80,700){\line( 0,-1){ 40}}
\put(100,700){\line( 0,-1){ 40}}
\put(160,700){\line( 0,-1){ 40}}
\put(180,700){\line( 0,-1){ 40}}
\thicklines \path(170,740)(250,680)
\put(320,700){\line( 0,-1){ 40}}
\put(340,700){\line( 0,-1){ 40}}
\thicklines \path(330,740)(410,680)
\end{picture}
\ldots

